Peeling sequences: a directional method for the three-block construction

A peeling sequence of a finite planar point set is an ordering of its points, such that when the points get removed in this order, each removed point is a vertex of the current convex hull of the set. Write $g(S)$ for the number of such sequences, and $g(n)$ for the minimum of $g(S)$ over $n$-point sets in general position. We present a method which can be used to prove better upper bounds on the previously analysed recursive 3-block constructions $S_n$. In fact, we prove $g(n)\leq g(S_n)=O(6.57^n)$, using directional restrictions and a weighted prefix-tree form of the Kraft--McMillan inequality. From the other direction, we show that the same construction cannot attain the current best known lower bound of $c\cdot3^n$. In fact, $g(S_n)\geq 5.22^n$ when $n$ is a large enough power of $3$. Improving the general lower bound on $g(n)$ is still an open question.

==> FigureLMB.tex <==
\begin{tikzpicture}[x=1.40cm,y=1.24cm,>=Latex,
 every node/.style={font=\small},
 guide/.style={black!32,densely dotted,line width=.5pt},
 axis/.style={black!48,dashed,line width=.6pt,-{Latex[length=1.7mm]}},
 subbranch/.style={black!55,line width=1.8pt,line cap=round},
 middle/.style={orange!85!black,line width=2.1pt,line cap=round},
 exposed/.style={blue!65!black,line width=1.5pt,line join=round}]
\path[use as bounding box] (-8.15,-3.15) rectangle (2.5,4.15);

% Coordinates for two oriented three-subbranch copies.
% The transverse scale is enlarged to make the inward branches visible.
\foreach \name/\cx/\cy/\vx/\vy/\sgn in
 {L/-5/2.5/-2/1/-1,M/-1.5/-1.5/-1/-1/1}{
 \coordinate (\name-O) at (\cx,\cy);
 \coordinate (\name-axisstart) at ({\cx-2.6*.35*\vx},{\cy-2.6*.35*\vy});
 \coordinate (\name-axisend) at ({\cx+3.7*.35*\vx},{\cy+3.7*.35*\vy});
 \foreach \sub/\ux/\uy in {L/-2/1,M/-1/-1,R/3/0}{
  \pgfmathsetmacro{\dx}{.35*\ux*\vx-.16*\sgn*\uy*\vy}
  \pgfmathsetmacro{\dy}{.35*\ux*\vy+.16*\sgn*\uy*\vx}
  \coordinate (\name-\sub-inner) at ({\cx+.64*\dx},{\cy+.64*\dy});
  \coordinate (\name-\sub-mid) at ({\cx+.84*\dx+.009*\uy},{\cy+.84*\dy+.013*\ux});
  \coordinate (\name-\sub-outer) at ({\cx+1.08*\dx},{\cy+1.08*\dy});
 }
}

% The light polygons are the separate hulls; the full parent hull is outlined.
\filldraw[fill=black!4,draw=black!38,line width=.65pt]
 (L-R-outer) -- (L-L-outer) -- (L-M-outer) -- cycle;
\filldraw[fill=black!4,draw=black!38,line width=.65pt]
 (M-R-outer) -- (M-M-outer) -- (M-L-outer) -- cycle;
\draw[black!27,dashed,line width=.6pt] (L-R-outer) -- (M-R-outer);

% Axes and the three separate subbranches in each child.
\foreach \name in {L,M}{
 \draw[axis] (\name-axisstart) -- (\name-axisend)
   node[above left=1pt] {$x_{\name}$};
 \foreach \sub in {L,M,R}{
  \draw[guide] (\name-O) -- (\name-\sub-inner);
  \ifnum\pdfstrcmp{\sub}{M}=0
   \draw[middle] (\name-\sub-inner) -- (\name-\sub-outer);
  \else
   \draw[subbranch] (\name-\sub-inner) -- (\name-\sub-outer);
  \fi
  \foreach \pos in {inner,mid,outer}
   \fill[black!65] (\name-\sub-\pos) circle (1.1pt);
 }
}

% Exactly the upper hull of L union M is blue.
\draw[exposed] (L-R-outer) -- (L-L-outer) -- (M-L-outer);
\foreach \pt in {L-R-outer,L-L-outer,M-L-outer}
 \fill[blue!65!black] (\pt) circle (2.4pt);
\draw[blue!65!black,line width=.75pt] (M-L-outer) circle (4.2pt);

\node[below left=4pt,text=blue!65!black] at (L-R-outer) {$L^+$};
\node[above right=3pt,text=blue!65!black] at (L-L-outer) {$L^-$};
\node[right=3pt] at (M-R-outer) {$M^+$};
\node[right=7pt,text=blue!65!black] at (M-L-outer) {$M^-$};

\node[font=\Large] at (-5.85,2.43) {$L$};
\node[font=\Large] at (-1.35,-1.76) {$M$};
\node[above=7pt,text=blue!65!black,align=center]
 at ($(L-R-outer)!.60!(L-L-outer)$)
 {Upper hull of $L$};

\node[above left=2pt,text=orange!85!black] at (L-M-inner) {$L_M$};
\node[above left=2pt,text=orange!85!black] at (M-M-outer) {$M_M$};

\node[anchor=west,text=blue!65!black,align=left] (parentupper)
 at (-.05,1.95) {Upper hull of $L\cup M$\\(main command $B$)};
\draw[blue!65!black,-{Latex[length=1.6mm]},line width=.7pt]
 (parentupper.west) to[out=180,in=40] ($(L-L-outer)!.50!(M-L-outer)$);

\node[anchor=west,align=left,font=\footnotesize,text=black!65] (hidden)
 at (.15,.08) {The rest of $M$ lies\\below the blue bridge};
\draw[black!50,-{Latex[length=1.5mm]},line width=.6pt]
 (hidden.west) to[out=180,in=20] ($(M-M-outer)!.40!(M-L-outer)$);
\node[anchor=west,text=blue!65!black,align=left]
 at (-.1,-1.65) {Only $M^-$ is available:\\local command $E_-$};

\end{tikzpicture}

